Molecular data and radiative transfer tools for ALMA

This paper presents an overview of several modeling tools for analyzing molecular line observations at submillimeter wavelengths. These tools are already proving to be very valuable for the interpretation of data from current telescopes, and will be indispensable for data obtained with ALMA. The tools are: (1) the Leiden Atomic and Molecular DAtabase (LAMDA), a collection of spectroscopic data and collisional excitation rates; (2) RADEX, an on-line and off-line program to calculate non-LTE excitation and emission from a homogeneous medium, based on the escape probability approximation; (3) RATRAN, an accelerated Monte Carlo program to solve molecular excitation and radiative transfer in spherical and cylindrical symmetry. The paper presents examples of how to use these tools in conjunction with existing data reduction packages to quantitatively interpret submillimeter single-dish and interferometric observations. The described tools are publically available at http://www.strw.leidenuniv.nl/~moldata . The paper concludes with a discussion of future needs in the fields of molecular data and radiative transfer.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

